Joint Program and Layout Transformations to enable Convolutional Operators on Specialized Hardware based on Constraint Programming

The success of Deep Artificial Neural Networks (DNNs) in many domains created a rich body of research concerned with hardware accelerators for compute-intensive DNN operators. However, implementing such operators efficiently with complex hardware intrinsics such as matrix multiply is a task not yet automated gracefully. Solving this task often requires joint program and data layout transformations. First solutions to this problem have been proposed, such as TVM, UNIT or ISAMIR, which work on a loop-level representation of operators and specify data layout and possible program transformations before the embedding into the operator is performed. This top-down approach creates a tension between exploration range and search space complexity, especially when also exploring data layout transformations such as im2col, channel packing or padding. In this work, we propose a new approach to this problem. We created a bottom-up method that allows the joint transformation of both compuation and data layout based on the found embedding. By formulating the embedding as a constraint satisfaction problem over the scalar dataflow, every possible embedding solution is contained in the search space. Adding additional constraints and optmization targets to the solver generates the subset of preferable solutions. An evaluation using the VTA hardware accelerator with the Baidu DeepBench inference benchmark shows that our approach can automatically generate code competitive to reference implementations. Further, we show that dynamically determining the data layout based on intrinsic and workload is beneficial for hardware utilization and performance. In cases where the reference implementation has low hardware utilization due to its fixed deployment strategy, we achieve a geomean speedup of up to x2.813, while individual operators can improve as much as x170.

==> img/solver-effort.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.807412in}{3.804855in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.807412in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.807412in}{3.804855in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.804855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{3.704855in}}%
\pgfpathlineto{\pgfqpoint{0.728077in}{3.704855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136228in,y=0.467588in,,top]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768835in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768835in,y=0.467588in,,top]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401441in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.401441in,y=0.467588in,,top]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.034047in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.034047in,y=0.467588in,,top]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666654in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.666654in,y=0.467588in,,top]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.299260in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.299260in,y=0.467588in,,top]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217744in,y=0.262800in,,top]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle ic\) and \(\displaystyle oc\) size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{1.016360in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{1.016360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318355in,y=0.958044in,left,base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{1.804976in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{1.804976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318355in,y=1.746660in,left,base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{2.593591in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{2.593591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318355in,y=2.535276in,left,base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{3.382207in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{3.382207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.318355in,y=3.323892in,left,base]{\color{textcolor}\sffamily\fontsize{12.100000}{14.520000}\selectfont \(\displaystyle 10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.262800in,y=2.176499in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{13.200000}{15.840000}\selectfont expanded nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{0.787754in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{0.787085in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{1.820510in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{2.091533in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{2.463304in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{2.629075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{0.787754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{0.787085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{1.820510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{2.091533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{2.463304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{2.629075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{2.659903in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{2.812589in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{2.996568in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{3.111512in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{3.412029in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{3.565914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{2.659903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{2.812589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{2.996568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{3.111512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{3.412029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{3.565914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{2.475659in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{2.536165in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{2.765959in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{2.859121in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{3.149843in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{3.122966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{2.475659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{2.536165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{2.765959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{2.859121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{3.149843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{3.122966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{1.603383in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{1.816592in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{2.005258in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{2.198201in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{2.273854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{1.449022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{1.603383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{1.816592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{2.005258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{2.198201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{2.273854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{1.926805in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{2.015004in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{2.072437in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{2.260757in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{2.611344in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{2.524494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{1.926805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{2.015004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{2.072437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{2.260757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{2.611344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{2.524494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{2.671351in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{2.666261in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{2.630030in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{2.666067in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{2.647747in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{2.652601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{2.671351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{2.666261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{2.630030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{2.666067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{2.647747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{2.652601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{2.412957in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{2.408923in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{2.332633in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{2.415645in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{2.505731in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{2.489460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{2.412957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{2.408923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{2.332633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{2.415645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{2.505731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{2.489460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{1.483797in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{1.482921in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{1.420671in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{1.420460in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{1.461384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{1.483797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{1.455259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{1.482921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{1.420671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{1.420460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{1.461384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136228in}{1.929077in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{1.931287in}}%
\pgfpathlineto{\pgfqpoint{4.401441in}{1.916649in}}%
\pgfpathlineto{\pgfqpoint{6.034047in}{1.849671in}}%
\pgfpathlineto{\pgfqpoint{7.666654in}{1.886000in}}%
\pgfpathlineto{\pgfqpoint{9.299260in}{1.829777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728077in}{0.648144in}}{\pgfqpoint{8.979335in}{3.056711in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136228in}{1.929077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768835in}{1.931287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401441in}{1.916649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.034047in}{1.849671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666654in}{1.886000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.299260in}{1.829777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{0.728077in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.707412in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{0.648144in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{0.648144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728077in}{3.704855in}}%
\pgfpathlineto{\pgfqpoint{9.707412in}{3.704855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842587in}{3.545813in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{3.545813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969820in}{3.545813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198840in,y=3.501282in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont HWNC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842587in}{3.368450in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{3.368450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969820in}{3.368450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198840in,y=3.323919in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NCHW}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842587in}{3.191087in}}%
\pgfpathlineto{\pgfqpoint{1.097053in}{3.191087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969820in}{3.191087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.198840in,y=3.146556in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NHWC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845567in}{3.545813in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{3.545813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972800in}{3.545813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201820in,y=3.501282in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NCHW + A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845567in}{3.368450in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{3.368450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972800in}{3.368450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201820in,y=3.323919in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NHWC + A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845567in}{3.191087in}}%
\pgfpathlineto{\pgfqpoint{2.100034in}{3.191087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.972800in}{3.191087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201820in,y=3.146556in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NCHW + B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124898in}{3.545813in}}%
\pgfpathlineto{\pgfqpoint{3.379365in}{3.545813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252131in}{3.545813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481151in,y=3.501282in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NHWC + B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124898in}{3.368450in}}%
\pgfpathlineto{\pgfqpoint{3.379365in}{3.368450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252131in}{3.368450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481151in,y=3.323919in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NCHW + AB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124898in}{3.191087in}}%
\pgfpathlineto{\pgfqpoint{3.379365in}{3.191087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252131in}{3.191087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481151in,y=3.146556in,left,base]{\color{textcolor}\sffamily\fontsize{9.160800}{10.992960}\selectfont NHWC + AB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/strict_nchw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.820989in}{2.814338in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.820989in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.820989in}{2.814338in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.814338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{0.703710in}{2.714338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761053in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801158in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904412in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944517in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047771in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.087876in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191130in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231235in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334489in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374594in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477848in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517953in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621207in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661312in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764566in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.764566in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804670in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907925in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.948029in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051284in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091388in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194643in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234747in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338002in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378106in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481361in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.481361in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521465in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624720in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.624720in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.664824in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768079in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.768079in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808183in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911438in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.911438in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.951542in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054797in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.094901in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198156in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.198156in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.238260in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341515in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381619in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484874in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524978in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628233in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.668337in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771592in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.771592in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.811696in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914951in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.914951in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955055in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058310in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.098414in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201669in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.201669in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241773in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345028in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385132in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488387in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.528491in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631746in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.631746in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.671850in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775105in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815209in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918464in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958568in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061823in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.061823in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101927in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205182in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.205182in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245286in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348541in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.348541in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.388645in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491900in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.491900in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.532004in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.635258in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.675363in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778617in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.778617in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.818722in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.921976in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.921976in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962081in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.065335in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105440in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.208694in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.208694in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.248799in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352053in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.352053in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.392158in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.495412in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.495412in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535517in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638771in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.638771in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.678876in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.782130in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.782130in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.822234in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.925489in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.925489in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.965593in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068848in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.068848in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.108952in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.212207in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.212207in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252311in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.355566in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.355566in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.395670in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.498925in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.498925in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.539029in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.642284in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.642284in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.682388in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.785643in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.785643in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.825747in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.929002in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.969106in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.072361in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.072361in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.112465in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215720in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.215720in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.255824in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.359079in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.359079in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.399183in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.502438in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.502438in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.542542in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.645797in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.645797in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.685901in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.789156in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.789156in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.829260in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.932515in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.972619in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 102}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.075874in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.075874in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.115978in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 103}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.219233in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.219233in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.259337in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 104}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.362592in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.362592in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.402696in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.505951in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.505951in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.546055in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 107}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.649310in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.649310in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.689414in,y=0.100000in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{0.890773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=0.835109in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{1.411792in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{1.411792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=1.356127in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{1.932810in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{1.932810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=1.877146in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{2.453829in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{2.453829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=2.398164in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259075in,y=1.672301in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.600000}{15.120000}\selectfont Speed-up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761053in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{2.224109in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{2.375147in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{2.203694in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{1.938929in}}%
\pgfpathlineto{\pgfqpoint{1.764566in}{4.183473in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{1.835096in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{1.746897in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{1.745822in}}%
\pgfpathlineto{\pgfqpoint{2.481361in}{7.926356in}}%
\pgfpathlineto{\pgfqpoint{2.624720in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{2.768079in}{8.343040in}}%
\pgfpathlineto{\pgfqpoint{2.911438in}{1.773915in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{2.867985in}}%
\pgfpathlineto{\pgfqpoint{3.198156in}{2.693365in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{1.660936in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{1.909632in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{2.174296in}}%
\pgfpathlineto{\pgfqpoint{3.771592in}{2.040378in}}%
\pgfpathlineto{\pgfqpoint{3.914951in}{2.130408in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{1.830250in}}%
\pgfpathlineto{\pgfqpoint{4.201669in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.729281in}}%
\pgfpathlineto{\pgfqpoint{4.631746in}{1.737547in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{1.813856in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{1.637068in}}%
\pgfpathlineto{\pgfqpoint{5.061823in}{1.849162in}}%
\pgfpathlineto{\pgfqpoint{5.205182in}{1.413817in}}%
\pgfpathlineto{\pgfqpoint{5.348541in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{5.491900in}{1.548630in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{5.778617in}{1.841914in}}%
\pgfpathlineto{\pgfqpoint{5.921976in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{1.743470in}}%
\pgfpathlineto{\pgfqpoint{6.208694in}{2.064448in}}%
\pgfpathlineto{\pgfqpoint{6.352053in}{2.089771in}}%
\pgfpathlineto{\pgfqpoint{6.495412in}{1.415425in}}%
\pgfpathlineto{\pgfqpoint{6.638771in}{1.591237in}}%
\pgfpathlineto{\pgfqpoint{6.782130in}{1.610949in}}%
\pgfpathlineto{\pgfqpoint{6.925489in}{1.935765in}}%
\pgfpathlineto{\pgfqpoint{7.068848in}{1.834633in}}%
\pgfpathlineto{\pgfqpoint{7.212207in}{1.743714in}}%
\pgfpathlineto{\pgfqpoint{7.355566in}{1.960452in}}%
\pgfpathlineto{\pgfqpoint{7.498925in}{1.550201in}}%
\pgfpathlineto{\pgfqpoint{7.642284in}{1.657878in}}%
\pgfpathlineto{\pgfqpoint{7.785643in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{1.549348in}}%
\pgfpathlineto{\pgfqpoint{8.072361in}{1.415881in}}%
\pgfpathlineto{\pgfqpoint{8.215720in}{1.549414in}}%
\pgfpathlineto{\pgfqpoint{8.359079in}{1.549991in}}%
\pgfpathlineto{\pgfqpoint{8.502438in}{1.418066in}}%
\pgfpathlineto{\pgfqpoint{8.645797in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{8.789156in}{1.413266in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{1.899248in}}%
\pgfpathlineto{\pgfqpoint{9.075874in}{1.903072in}}%
\pgfpathlineto{\pgfqpoint{9.219233in}{1.697289in}}%
\pgfpathlineto{\pgfqpoint{9.362592in}{1.415205in}}%
\pgfpathlineto{\pgfqpoint{9.505951in}{1.549647in}}%
\pgfpathlineto{\pgfqpoint{9.649310in}{2.041523in}}%
\pgfpathlineto{\pgfqpoint{9.649310in}{1.107170in}}%
\pgfpathlineto{\pgfqpoint{9.649310in}{1.107170in}}%
\pgfpathlineto{\pgfqpoint{9.505951in}{1.287130in}}%
\pgfpathlineto{\pgfqpoint{9.362592in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{9.219233in}{1.177621in}}%
\pgfpathlineto{\pgfqpoint{9.075874in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{1.057080in}}%
\pgfpathlineto{\pgfqpoint{8.789156in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{8.645797in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{8.502438in}{1.405548in}}%
\pgfpathlineto{\pgfqpoint{8.359079in}{1.286849in}}%
\pgfpathlineto{\pgfqpoint{8.215720in}{1.287320in}}%
\pgfpathlineto{\pgfqpoint{8.072361in}{1.407715in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{1.287375in}}%
\pgfpathlineto{\pgfqpoint{7.785643in}{1.406706in}}%
\pgfpathlineto{\pgfqpoint{7.642284in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{7.498925in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{7.355566in}{1.025743in}}%
\pgfpathlineto{\pgfqpoint{7.212207in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{7.068848in}{1.092576in}}%
\pgfpathlineto{\pgfqpoint{6.925489in}{1.038131in}}%
\pgfpathlineto{\pgfqpoint{6.782130in}{1.239047in}}%
\pgfpathlineto{\pgfqpoint{6.638771in}{1.254074in}}%
\pgfpathlineto{\pgfqpoint{6.495412in}{1.408169in}}%
\pgfpathlineto{\pgfqpoint{6.352053in}{0.965900in}}%
\pgfpathlineto{\pgfqpoint{6.208694in}{0.976995in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{1.147430in}}%
\pgfpathlineto{\pgfqpoint{5.921976in}{1.148171in}}%
\pgfpathlineto{\pgfqpoint{5.778617in}{1.088444in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{1.409726in}}%
\pgfpathlineto{\pgfqpoint{5.491900in}{1.287962in}}%
\pgfpathlineto{\pgfqpoint{5.348541in}{1.410023in}}%
\pgfpathlineto{\pgfqpoint{5.205182in}{1.409770in}}%
\pgfpathlineto{\pgfqpoint{5.061823in}{1.084365in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{1.219732in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{1.104562in}}%
\pgfpathlineto{\pgfqpoint{4.631746in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.156523in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{0.988431in}}%
\pgfpathlineto{\pgfqpoint{4.201669in}{1.035427in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{1.095081in}}%
\pgfpathlineto{\pgfqpoint{3.914951in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{3.771592in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{1.051613in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{1.202651in}}%
\pgfpathlineto{\pgfqpoint{3.198156in}{0.765804in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{0.724246in}}%
\pgfpathlineto{\pgfqpoint{2.911438in}{1.128443in}}%
\pgfpathlineto{\pgfqpoint{2.768079in}{0.315302in}}%
\pgfpathlineto{\pgfqpoint{2.624720in}{1.237197in}}%
\pgfpathlineto{\pgfqpoint{2.481361in}{0.326286in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{1.145938in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{1.145257in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{1.092313in}}%
\pgfpathlineto{\pgfqpoint{1.764566in}{0.525674in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{0.861958in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{0.761053in}{0.911485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718046in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{0.804061in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{0.804061in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{0.718046in}{1.356971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861405in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{0.947420in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{0.947420in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{0.861405in}{1.539524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004764in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.090779in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.090779in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{1.004764in}{1.358711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148123in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.234138in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.234138in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{1.148123in}{1.224332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291482in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.377497in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.377497in}{1.241111in}}%
\pgfpathlineto{\pgfqpoint{1.291482in}{1.241111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434841in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{1.434841in}{1.384693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578200in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.664215in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.664215in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{1.578200in}{1.393131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721559in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.807574in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.807574in}{0.900568in}}%
\pgfpathlineto{\pgfqpoint{1.721559in}{0.900568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864918in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.950933in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{1.950933in}{1.375024in}}%
\pgfpathlineto{\pgfqpoint{1.864918in}{1.375024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008277in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.094292in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.094292in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{2.008277in}{1.424003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151635in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.237651in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.237651in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{2.151635in}{1.481000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294994in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.381010in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.381010in}{1.799269in}}%
\pgfpathlineto{\pgfqpoint{2.294994in}{1.799269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438353in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.524369in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.524369in}{1.377936in}}%
\pgfpathlineto{\pgfqpoint{2.438353in}{1.377936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581712in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.667728in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.667728in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{2.581712in}{1.452354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725071in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.811087in}{0.893787in}}%
\pgfpathlineto{\pgfqpoint{2.725071in}{0.893787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868430in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.954446in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{2.954446in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{2.868430in}{1.384991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011789in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.097805in}{1.521188in}}%
\pgfpathlineto{\pgfqpoint{3.011789in}{1.521188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155148in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.241164in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.241164in}{2.546114in}}%
\pgfpathlineto{\pgfqpoint{3.155148in}{2.546114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298507in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.384523in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.384523in}{1.398954in}}%
\pgfpathlineto{\pgfqpoint{3.298507in}{1.398954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441866in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.527882in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.527882in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{3.441866in}{1.494290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585225in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.671241in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.671241in}{2.221094in}}%
\pgfpathlineto{\pgfqpoint{3.585225in}{2.221094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728584in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.814600in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.814600in}{1.267887in}}%
\pgfpathlineto{\pgfqpoint{3.728584in}{1.267887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871943in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.957959in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{3.957959in}{1.454240in}}%
\pgfpathlineto{\pgfqpoint{3.871943in}{1.454240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015302in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.101317in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.101317in}{1.375239in}}%
\pgfpathlineto{\pgfqpoint{4.015302in}{1.375239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158661in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.244676in}{1.345959in}}%
\pgfpathlineto{\pgfqpoint{4.158661in}{1.345959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302020in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.388035in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.388035in}{2.668363in}}%
\pgfpathlineto{\pgfqpoint{4.302020in}{2.668363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445379in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.531394in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.531394in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{4.445379in}{1.438350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588738in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.674753in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.674753in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{4.588738in}{1.482505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732097in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.818112in}{1.439443in}}%
\pgfpathlineto{\pgfqpoint{4.732097in}{1.439443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875456in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.961471in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{4.961471in}{1.450904in}}%
\pgfpathlineto{\pgfqpoint{4.875456in}{1.450904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018815in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.104830in}{1.335066in}}%
\pgfpathlineto{\pgfqpoint{5.018815in}{1.335066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162174in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.248189in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.248189in}{1.425266in}}%
\pgfpathlineto{\pgfqpoint{5.162174in}{1.425266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305533in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.391548in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.391548in}{1.412888in}}%
\pgfpathlineto{\pgfqpoint{5.305533in}{1.412888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448892in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.534907in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.534907in}{1.398113in}}%
\pgfpathlineto{\pgfqpoint{5.448892in}{1.398113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592251in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.678266in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.678266in}{1.414414in}}%
\pgfpathlineto{\pgfqpoint{5.592251in}{1.414414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735610in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.821625in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.821625in}{1.332451in}}%
\pgfpathlineto{\pgfqpoint{5.735610in}{1.332451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878969in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.964984in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{5.964984in}{1.346815in}}%
\pgfpathlineto{\pgfqpoint{5.878969in}{1.346815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022328in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.108343in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.108343in}{1.359690in}}%
\pgfpathlineto{\pgfqpoint{6.022328in}{1.359690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165687in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.251702in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.251702in}{1.403384in}}%
\pgfpathlineto{\pgfqpoint{6.165687in}{1.403384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309046in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.395061in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.395061in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{6.309046in}{1.368540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452405in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.538420in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.538420in}{1.472851in}}%
\pgfpathlineto{\pgfqpoint{6.452405in}{1.472851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.595764in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.681779in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.681779in}{1.403176in}}%
\pgfpathlineto{\pgfqpoint{6.595764in}{1.403176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739123in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.825138in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.825138in}{1.521404in}}%
\pgfpathlineto{\pgfqpoint{6.739123in}{1.521404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882482in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.968497in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{6.968497in}{1.510010in}}%
\pgfpathlineto{\pgfqpoint{6.882482in}{1.510010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.025841in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.111856in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.111856in}{1.450631in}}%
\pgfpathlineto{\pgfqpoint{7.025841in}{1.450631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.169199in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.255215in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.255215in}{1.479717in}}%
\pgfpathlineto{\pgfqpoint{7.169199in}{1.479717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312558in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.398574in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.398574in}{1.252595in}}%
\pgfpathlineto{\pgfqpoint{7.312558in}{1.252595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.455917in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.541933in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.541933in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{7.455917in}{1.424361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.599276in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.685292in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.685292in}{1.519924in}}%
\pgfpathlineto{\pgfqpoint{7.599276in}{1.519924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.742635in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.828651in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.828651in}{1.420090in}}%
\pgfpathlineto{\pgfqpoint{7.742635in}{1.420090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.885994in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.972010in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{7.972010in}{1.392585in}}%
\pgfpathlineto{\pgfqpoint{7.885994in}{1.392585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.029353in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.115369in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.115369in}{1.406515in}}%
\pgfpathlineto{\pgfqpoint{8.029353in}{1.406515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172712in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.258728in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.258728in}{1.440440in}}%
\pgfpathlineto{\pgfqpoint{8.172712in}{1.440440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.316071in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.402087in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.402087in}{1.621639in}}%
\pgfpathlineto{\pgfqpoint{8.316071in}{1.621639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.459430in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.545446in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.545446in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{8.459430in}{1.451902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602789in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.688805in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.688805in}{1.438668in}}%
\pgfpathlineto{\pgfqpoint{8.602789in}{1.438668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.746148in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.832164in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.832164in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{8.746148in}{1.472292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.889507in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.975523in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{8.975523in}{1.353968in}}%
\pgfpathlineto{\pgfqpoint{8.889507in}{1.353968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.032866in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.118881in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.118881in}{1.281329in}}%
\pgfpathlineto{\pgfqpoint{9.032866in}{1.281329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.176225in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.262240in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.262240in}{1.386045in}}%
\pgfpathlineto{\pgfqpoint{9.176225in}{1.386045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.319584in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.405599in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.405599in}{1.473051in}}%
\pgfpathlineto{\pgfqpoint{9.319584in}{1.473051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462943in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.548958in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.548958in}{1.394564in}}%
\pgfpathlineto{\pgfqpoint{9.462943in}{1.394564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.606302in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.692317in}{-1.193301in}}%
\pgfpathlineto{\pgfqpoint{9.692317in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{9.606302in}{1.452521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{1.411792in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{1.411792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.761053in}{0.974054in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{0.972683in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{1.226301in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{1.055501in}}%
\pgfpathlineto{\pgfqpoint{1.748675in}{0.616375in}}%
\pgfpathmoveto{\pgfqpoint{1.777299in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{0.936030in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{0.850502in}}%
\pgfpathlineto{\pgfqpoint{2.402511in}{0.616375in}}%
\pgfpathmoveto{\pgfqpoint{2.531608in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{2.624720in}{1.146692in}}%
\pgfpathlineto{\pgfqpoint{2.729407in}{0.616375in}}%
\pgfpathmoveto{\pgfqpoint{2.803867in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{2.911438in}{1.205207in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{0.734200in}}%
\pgfpathlineto{\pgfqpoint{3.104841in}{0.616375in}}%
\pgfpathmoveto{\pgfqpoint{3.235574in}{0.616375in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{1.238424in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{0.972803in}}%
\pgfpathlineto{\pgfqpoint{3.628233in}{0.641724in}}%
\pgfpathlineto{\pgfqpoint{3.771592in}{1.274734in}}%
\pgfpathlineto{\pgfqpoint{3.914951in}{0.919861in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{4.201669in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{4.345028in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.105654in}}%
\pgfpathlineto{\pgfqpoint{4.631746in}{1.038402in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{1.069304in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{1.054786in}}%
\pgfpathlineto{\pgfqpoint{5.061823in}{1.237980in}}%
\pgfpathlineto{\pgfqpoint{5.205182in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{5.348541in}{1.410483in}}%
\pgfpathlineto{\pgfqpoint{5.491900in}{1.409794in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{1.409751in}}%
\pgfpathlineto{\pgfqpoint{5.778617in}{1.239490in}}%
\pgfpathlineto{\pgfqpoint{5.921976in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{1.286327in}}%
\pgfpathlineto{\pgfqpoint{6.208694in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{6.352053in}{1.000229in}}%
\pgfpathlineto{\pgfqpoint{6.495412in}{1.407549in}}%
\pgfpathlineto{\pgfqpoint{6.638771in}{1.286916in}}%
\pgfpathlineto{\pgfqpoint{6.782130in}{1.054917in}}%
\pgfpathlineto{\pgfqpoint{6.925489in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{7.068848in}{1.028922in}}%
\pgfpathlineto{\pgfqpoint{7.212207in}{1.054262in}}%
\pgfpathlineto{\pgfqpoint{7.355566in}{1.408789in}}%
\pgfpathlineto{\pgfqpoint{7.498925in}{1.239854in}}%
\pgfpathlineto{\pgfqpoint{7.642284in}{1.042770in}}%
\pgfpathlineto{\pgfqpoint{7.785643in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{1.405420in}}%
\pgfpathlineto{\pgfqpoint{8.072361in}{1.408467in}}%
\pgfpathlineto{\pgfqpoint{8.215720in}{1.203566in}}%
\pgfpathlineto{\pgfqpoint{8.359079in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{8.502438in}{1.203005in}}%
\pgfpathlineto{\pgfqpoint{8.645797in}{1.204110in}}%
\pgfpathlineto{\pgfqpoint{8.789156in}{1.406862in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{1.407772in}}%
\pgfpathlineto{\pgfqpoint{9.075874in}{1.409774in}}%
\pgfpathlineto{\pgfqpoint{9.219233in}{1.271627in}}%
\pgfpathlineto{\pgfqpoint{9.362592in}{1.149280in}}%
\pgfpathlineto{\pgfqpoint{9.505951in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{9.649310in}{1.108243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.703710in}{0.630264in}}{\pgfqpoint{9.017279in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.761053in}{2.071099in}}%
\pgfpathlineto{\pgfqpoint{0.904412in}{2.074213in}}%
\pgfpathlineto{\pgfqpoint{1.047771in}{2.249883in}}%
\pgfpathlineto{\pgfqpoint{1.191130in}{2.009539in}}%
\pgfpathlineto{\pgfqpoint{1.334489in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{1.477848in}{1.415155in}}%
\pgfpathlineto{\pgfqpoint{1.621207in}{1.902235in}}%
\pgfpathlineto{\pgfqpoint{1.681702in}{2.728227in}}%
\pgfpathmoveto{\pgfqpoint{1.839558in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{1.907925in}{1.696769in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{1.792547in}}%
\pgfpathlineto{\pgfqpoint{2.194643in}{2.161324in}}%
\pgfpathlineto{\pgfqpoint{2.338002in}{2.398097in}}%
\pgfpathlineto{\pgfqpoint{2.346783in}{2.728227in}}%
\pgfpathmoveto{\pgfqpoint{2.601388in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{2.624720in}{1.744632in}}%
\pgfpathlineto{\pgfqpoint{2.661672in}{2.728227in}}%
\pgfpathmoveto{\pgfqpoint{2.872106in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{2.911438in}{1.657316in}}%
\pgfpathlineto{\pgfqpoint{3.043023in}{2.728227in}}%
\pgfpathmoveto{\pgfqpoint{3.305142in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{3.341515in}{1.611777in}}%
\pgfpathlineto{\pgfqpoint{3.484874in}{2.073939in}}%
\pgfpathlineto{\pgfqpoint{3.561658in}{2.728227in}}%
\pgfpathmoveto{\pgfqpoint{3.675228in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{3.771592in}{1.564968in}}%
\pgfpathlineto{\pgfqpoint{3.914951in}{2.202255in}}%
\pgfpathlineto{\pgfqpoint{4.058310in}{1.693564in}}%
\pgfpathlineto{\pgfqpoint{4.201669in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{4.324148in}{2.728227in}}%
\pgfpathmoveto{\pgfqpoint{4.366473in}{2.728227in}}%
\pgfpathlineto{\pgfqpoint{4.488387in}{1.811987in}}%
\pgfpathlineto{\pgfqpoint{4.631746in}{1.935231in}}%
\pgfpathlineto{\pgfqpoint{4.775105in}{1.876457in}}%
\pgfpathlineto{\pgfqpoint{4.918464in}{1.903591in}}%
\pgfpathlineto{\pgfqpoint{5.061823in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{5.205182in}{1.549129in}}%
\pgfpathlineto{\pgfqpoint{5.348541in}{1.413101in}}%
\pgfpathlineto{\pgfqpoint{5.491900in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{5.635258in}{1.413836in}}%
\pgfpathlineto{\pgfqpoint{5.778617in}{1.610361in}}%
\pgfpathlineto{\pgfqpoint{5.921976in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{6.065335in}{1.550630in}}%
\pgfpathlineto{\pgfqpoint{6.208694in}{1.933642in}}%
\pgfpathlineto{\pgfqpoint{6.352053in}{2.013464in}}%
\pgfpathlineto{\pgfqpoint{6.495412in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{6.638771in}{1.549908in}}%
\pgfpathlineto{\pgfqpoint{6.782130in}{1.903343in}}%
\pgfpathlineto{\pgfqpoint{6.925489in}{2.107887in}}%
\pgfpathlineto{\pgfqpoint{7.068848in}{1.954054in}}%
\pgfpathlineto{\pgfqpoint{7.212207in}{1.904586in}}%
\pgfpathlineto{\pgfqpoint{7.355566in}{1.414801in}}%
\pgfpathlineto{\pgfqpoint{7.498925in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{7.642284in}{1.926688in}}%
\pgfpathlineto{\pgfqpoint{7.785643in}{1.548440in}}%
\pgfpathlineto{\pgfqpoint{7.929002in}{1.418195in}}%
\pgfpathlineto{\pgfqpoint{8.072361in}{1.415125in}}%
\pgfpathlineto{\pgfqpoint{8.215720in}{1.659638in}}%
\pgfpathlineto{\pgfqpoint{8.359079in}{2.065881in}}%
\pgfpathlineto{\pgfqpoint{8.502438in}{1.660434in}}%
\pgfpathlineto{\pgfqpoint{8.645797in}{1.658868in}}%
\pgfpathlineto{\pgfqpoint{8.789156in}{1.416740in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{1.415823in}}%
\pgfpathlineto{\pgfqpoint{9.075874in}{1.413813in}}%
\pgfpathlineto{\pgfqpoint{9.219233in}{1.568858in}}%
\pgfpathlineto{\pgfqpoint{9.362592in}{1.740563in}}%
\pgfpathlineto{\pgfqpoint{9.505951in}{1.416054in}}%
\pgfpathlineto{\pgfqpoint{9.649310in}{2.058001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.703710in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.720989in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{0.630264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703710in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{9.720989in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/strict_nhwc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.829476in}{2.814338in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.829476in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.829476in}{2.814338in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.814338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{0.658379in}{2.714338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715610in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.715610in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.755714in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858687in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898791in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001764in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.001764in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.041868in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144841in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.184945in,y=0.371104in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287918in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328023in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430996in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471100in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574073in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.574073in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614177in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717150in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757254in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860227in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900332in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003305in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.003305in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.043409in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146382in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186486in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289459in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.289459in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329563in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432536in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.432536in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.472641in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575614in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.575614in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615718in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718691in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.718691in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758795in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861768in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901872in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004845in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.004845in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.044950in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147923in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188027in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291000in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.331104in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434077in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.474181in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577154in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.577154in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.617259in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720232in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.720232in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.760336in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863309in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.903413in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006386in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.006386in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.046490in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149463in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.149463in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189568in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292541in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332645in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435618in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.435618in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475722in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578695in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.618799in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721772in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.721772in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761877in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864850in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904954in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007927in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.007927in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.048031in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151004in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.151004in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191108in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294081in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.334186in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437159in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.437159in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.477263in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580236in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.580236in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.620340in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723313in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.723313in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763417in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866390in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{5.866390in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.906495in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009468in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.049572in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152545in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.152545in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.192649in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335726in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438699in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.438699in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.478804in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581777in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.581777in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621881in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724854in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.724854in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.764958in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867931in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{6.867931in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.908035in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011008in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.011008in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.051113in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154086in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.154086in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.194190in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297163in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.297163in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.337267in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440240in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.440240in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.480344in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583317in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.583317in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.623422in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726395in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.726395in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.766499in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869472in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{7.869472in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.909576in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012549in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.012549in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.052653in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155626in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.155626in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.195730in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298704in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.298704in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.338808in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.441781in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.441781in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.481885in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584858in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.584858in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.624962in,y=0.292500in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727935in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.727935in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.768039in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 101}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.871012in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{8.871012in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.911117in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 102}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014090in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.014090in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.054194in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 103}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157167in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.157167in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.197271in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 104}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300244in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.300244in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.340348in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 105}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.443321in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.443321in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.483426in,y=0.213896in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont 107}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.586399in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.626503in,y=0.100000in,left,base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{0.742955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396227in,y=0.687290in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{1.175685in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{1.175685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396227in,y=1.120021in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{1.608416in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{1.608416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=1.552751in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{2.041146in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{2.041146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=1.985482in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{2.473877in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{2.473877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.314630in,y=2.418213in,left,base]{\color{textcolor}\sffamily\fontsize{11.550000}{13.860000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259075in,y=1.672301in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.600000}{15.120000}\selectfont Speed-up}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715610in}{0.812880in}}%
\pgfpathlineto{\pgfqpoint{0.715610in}{0.856487in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{0.840886in}}%
\pgfpathlineto{\pgfqpoint{1.001764in}{0.861505in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.861110in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{0.855809in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.836884in}}%
\pgfpathlineto{\pgfqpoint{1.574073in}{0.847013in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{0.921581in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{2.003305in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.847706in}}%
\pgfpathlineto{\pgfqpoint{2.289459in}{0.840598in}}%
\pgfpathlineto{\pgfqpoint{2.432536in}{1.045927in}}%
\pgfpathlineto{\pgfqpoint{2.575614in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{2.718691in}{1.059770in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{0.841531in}}%
\pgfpathlineto{\pgfqpoint{3.004845in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{0.872077in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{0.846040in}}%
\pgfpathlineto{\pgfqpoint{3.577154in}{0.854833in}}%
\pgfpathlineto{\pgfqpoint{3.720232in}{0.850384in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{0.853375in}}%
\pgfpathlineto{\pgfqpoint{4.006386in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{4.149463in}{0.847085in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{0.850338in}}%
\pgfpathlineto{\pgfqpoint{4.435618in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{4.721772in}{0.842858in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{5.007927in}{0.844031in}}%
\pgfpathlineto{\pgfqpoint{5.151004in}{0.829568in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{5.437159in}{0.834047in}}%
\pgfpathlineto{\pgfqpoint{5.580236in}{0.829569in}}%
\pgfpathlineto{\pgfqpoint{5.723313in}{0.843790in}}%
\pgfpathlineto{\pgfqpoint{5.866390in}{0.840481in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{0.840520in}}%
\pgfpathlineto{\pgfqpoint{6.152545in}{0.851183in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{0.852024in}}%
\pgfpathlineto{\pgfqpoint{6.438699in}{0.829621in}}%
\pgfpathlineto{\pgfqpoint{6.581777in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{6.724854in}{0.836117in}}%
\pgfpathlineto{\pgfqpoint{6.867931in}{0.846908in}}%
\pgfpathlineto{\pgfqpoint{7.011008in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{7.154086in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{7.297163in}{0.847728in}}%
\pgfpathlineto{\pgfqpoint{7.440240in}{0.834099in}}%
\pgfpathlineto{\pgfqpoint{7.583317in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{7.726395in}{0.829670in}}%
\pgfpathlineto{\pgfqpoint{7.869472in}{0.834071in}}%
\pgfpathlineto{\pgfqpoint{8.012549in}{0.829637in}}%
\pgfpathlineto{\pgfqpoint{8.155626in}{0.834073in}}%
\pgfpathlineto{\pgfqpoint{8.298704in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{8.441781in}{0.829709in}}%
\pgfpathlineto{\pgfqpoint{8.584858in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{8.727935in}{0.829550in}}%
\pgfpathlineto{\pgfqpoint{8.871012in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{9.014090in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{9.157167in}{0.838985in}}%
\pgfpathlineto{\pgfqpoint{9.300244in}{0.829614in}}%
\pgfpathlineto{\pgfqpoint{9.443321in}{0.834081in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{0.850422in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{0.819381in}}%
\pgfpathlineto{\pgfqpoint{9.443321in}{0.825359in}}%
\pgfpathlineto{\pgfqpoint{9.300244in}{0.829388in}}%
\pgfpathlineto{\pgfqpoint{9.157167in}{0.821721in}}%
\pgfpathlineto{\pgfqpoint{9.014090in}{0.817649in}}%
\pgfpathlineto{\pgfqpoint{8.871012in}{0.817717in}}%
\pgfpathlineto{\pgfqpoint{8.727935in}{0.829452in}}%
\pgfpathlineto{\pgfqpoint{8.584858in}{0.825368in}}%
\pgfpathlineto{\pgfqpoint{8.441781in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{8.298704in}{0.825350in}}%
\pgfpathlineto{\pgfqpoint{8.155626in}{0.825366in}}%
\pgfpathlineto{\pgfqpoint{8.012549in}{0.829365in}}%
\pgfpathlineto{\pgfqpoint{7.869472in}{0.825367in}}%
\pgfpathlineto{\pgfqpoint{7.726395in}{0.829332in}}%
\pgfpathlineto{\pgfqpoint{7.583317in}{0.822624in}}%
\pgfpathlineto{\pgfqpoint{7.440240in}{0.825344in}}%
\pgfpathlineto{\pgfqpoint{7.297163in}{0.816675in}}%
\pgfpathlineto{\pgfqpoint{7.154086in}{0.820713in}}%
\pgfpathlineto{\pgfqpoint{7.011008in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{6.867931in}{0.817087in}}%
\pgfpathlineto{\pgfqpoint{6.724854in}{0.823762in}}%
\pgfpathlineto{\pgfqpoint{6.581777in}{0.824261in}}%
\pgfpathlineto{\pgfqpoint{6.438699in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{0.814687in}}%
\pgfpathlineto{\pgfqpoint{6.152545in}{0.815056in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{5.866390in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{5.723313in}{0.818759in}}%
\pgfpathlineto{\pgfqpoint{5.580236in}{0.829432in}}%
\pgfpathlineto{\pgfqpoint{5.437159in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{0.829442in}}%
\pgfpathlineto{\pgfqpoint{5.151004in}{0.829434in}}%
\pgfpathlineto{\pgfqpoint{5.007927in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{0.823120in}}%
\pgfpathlineto{\pgfqpoint{4.721772in}{0.819294in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{0.820844in}}%
\pgfpathlineto{\pgfqpoint{4.435618in}{0.821020in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{0.815436in}}%
\pgfpathlineto{\pgfqpoint{4.149463in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{4.006386in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{0.814115in}}%
\pgfpathlineto{\pgfqpoint{3.720232in}{0.815415in}}%
\pgfpathlineto{\pgfqpoint{3.577154in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{0.817535in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{0.808040in}}%
\pgfpathlineto{\pgfqpoint{3.004845in}{0.806659in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{0.820087in}}%
\pgfpathlineto{\pgfqpoint{2.718691in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.575614in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{2.432536in}{0.793438in}}%
\pgfpathlineto{\pgfqpoint{2.289459in}{0.820669in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.816686in}}%
\pgfpathlineto{\pgfqpoint{2.003305in}{0.820646in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{0.818887in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{0.800062in}}%
\pgfpathlineto{\pgfqpoint{1.574073in}{0.817034in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{0.823193in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.811234in}}%
\pgfpathlineto{\pgfqpoint{1.001764in}{0.811103in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{0.820487in}}%
\pgfpathlineto{\pgfqpoint{0.715610in}{0.812880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679840in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{0.751379in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{0.751379in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{0.679840in}{0.832435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822917in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{0.795367in}}%
\pgfpathlineto{\pgfqpoint{0.822917in}{0.795367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965995in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{0.965995in}{0.819685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109072in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.180611in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.180611in}{0.908858in}}%
\pgfpathlineto{\pgfqpoint{1.109072in}{0.908858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252149in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{0.912165in}}%
\pgfpathlineto{\pgfqpoint{1.252149in}{0.912165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395226in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.466765in}{1.007698in}}%
\pgfpathlineto{\pgfqpoint{1.395226in}{1.007698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538304in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.609842in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.609842in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{1.538304in}{0.942647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681381in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.752920in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{1.681381in}{0.925684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824458in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.895997in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{1.895997in}{1.072535in}}%
\pgfpathlineto{\pgfqpoint{1.824458in}{1.072535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967535in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{1.138267in}}%
\pgfpathlineto{\pgfqpoint{1.967535in}{1.138267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110613in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.182151in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.182151in}{0.918743in}}%
\pgfpathlineto{\pgfqpoint{2.110613in}{0.918743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253690in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{1.431488in}}%
\pgfpathlineto{\pgfqpoint{2.253690in}{1.431488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396767in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{0.869336in}}%
\pgfpathlineto{\pgfqpoint{2.396767in}{0.869336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539844in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.611383in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.611383in}{1.912997in}}%
\pgfpathlineto{\pgfqpoint{2.539844in}{1.912997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682922in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.754460in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.754460in}{0.884775in}}%
\pgfpathlineto{\pgfqpoint{2.682922in}{0.884775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825999in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.897537in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{2.897537in}{0.912868in}}%
\pgfpathlineto{\pgfqpoint{2.825999in}{0.912868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969076in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.040615in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.040615in}{1.066221in}}%
\pgfpathlineto{\pgfqpoint{2.969076in}{1.066221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112153in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.183692in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.183692in}{0.920149in}}%
\pgfpathlineto{\pgfqpoint{3.112153in}{0.920149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255231in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.326769in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.326769in}{1.491312in}}%
\pgfpathlineto{\pgfqpoint{3.255231in}{1.491312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398308in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.469846in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.469846in}{2.132536in}}%
\pgfpathlineto{\pgfqpoint{3.398308in}{2.132536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541385in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.612924in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.612924in}{0.859258in}}%
\pgfpathlineto{\pgfqpoint{3.541385in}{0.859258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684462in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.756001in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.756001in}{0.972004in}}%
\pgfpathlineto{\pgfqpoint{3.684462in}{0.972004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827540in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.899078in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{3.899078in}{1.529336in}}%
\pgfpathlineto{\pgfqpoint{3.827540in}{1.529336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970617in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.042155in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.042155in}{1.080311in}}%
\pgfpathlineto{\pgfqpoint{3.970617in}{1.080311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113694in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.185233in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.185233in}{1.874477in}}%
\pgfpathlineto{\pgfqpoint{4.113694in}{1.874477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256771in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.328310in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.328310in}{2.300246in}}%
\pgfpathlineto{\pgfqpoint{4.256771in}{2.300246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399849in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.471387in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.471387in}{0.853616in}}%
\pgfpathlineto{\pgfqpoint{4.399849in}{0.853616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542926in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.614464in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.614464in}{0.989174in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{0.989174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686003in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.757542in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.757542in}{1.384377in}}%
\pgfpathlineto{\pgfqpoint{4.686003in}{1.384377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829080in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.900619in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{4.900619in}{1.086362in}}%
\pgfpathlineto{\pgfqpoint{4.829080in}{1.086362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972158in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.043696in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.043696in}{1.848772in}}%
\pgfpathlineto{\pgfqpoint{4.972158in}{1.848772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115235in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.186773in}{1.749665in}}%
\pgfpathlineto{\pgfqpoint{5.115235in}{1.749665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.258312in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.329851in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.329851in}{0.834051in}}%
\pgfpathlineto{\pgfqpoint{5.258312in}{0.834051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401389in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.472928in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.472928in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{5.401389in}{0.829685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544467in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.616005in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.616005in}{0.830093in}}%
\pgfpathlineto{\pgfqpoint{5.544467in}{0.830093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687544in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.759082in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.759082in}{0.831390in}}%
\pgfpathlineto{\pgfqpoint{5.687544in}{0.831390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830621in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.902160in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{5.902160in}{0.826627in}}%
\pgfpathlineto{\pgfqpoint{5.830621in}{0.826627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973698in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.045237in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.045237in}{0.831287in}}%
\pgfpathlineto{\pgfqpoint{5.973698in}{0.831287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.116776in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.188314in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{6.116776in}{0.825649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.259853in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.331391in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.331391in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{6.259853in}{0.821992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402930in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.474469in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.474469in}{0.832209in}}%
\pgfpathlineto{\pgfqpoint{6.402930in}{0.832209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546007in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.617546in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.617546in}{0.829476in}}%
\pgfpathlineto{\pgfqpoint{6.546007in}{0.829476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689084in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.760623in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.760623in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{6.689084in}{1.225444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832162in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.903700in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{6.903700in}{2.081335in}}%
\pgfpathlineto{\pgfqpoint{6.832162in}{2.081335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.975239in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.046778in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.046778in}{1.138119in}}%
\pgfpathlineto{\pgfqpoint{6.975239in}{1.138119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.118316in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.189855in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.189855in}{1.627431in}}%
\pgfpathlineto{\pgfqpoint{7.118316in}{1.627431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.261393in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.332932in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.332932in}{1.907864in}}%
\pgfpathlineto{\pgfqpoint{7.261393in}{1.907864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.404471in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.476009in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.476009in}{2.542487in}}%
\pgfpathlineto{\pgfqpoint{7.404471in}{2.542487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.547548in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.619087in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.619087in}{0.947204in}}%
\pgfpathlineto{\pgfqpoint{7.547548in}{0.947204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.690625in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.762164in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.762164in}{0.930850in}}%
\pgfpathlineto{\pgfqpoint{7.690625in}{0.930850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.833702in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.905241in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{7.905241in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{7.833702in}{1.581111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.976780in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.048318in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.048318in}{1.480254in}}%
\pgfpathlineto{\pgfqpoint{7.976780in}{1.480254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.119857in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.191396in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.191396in}{1.285278in}}%
\pgfpathlineto{\pgfqpoint{8.119857in}{1.285278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.262934in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.334473in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.334473in}{1.854705in}}%
\pgfpathlineto{\pgfqpoint{8.262934in}{1.854705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.406011in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.477550in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.477550in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{8.406011in}{1.610758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.549089in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.620627in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.620627in}{1.440151in}}%
\pgfpathlineto{\pgfqpoint{8.549089in}{1.440151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.692166in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.763705in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.763705in}{1.848167in}}%
\pgfpathlineto{\pgfqpoint{8.692166in}{1.848167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.835243in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.906782in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{8.906782in}{1.294377in}}%
\pgfpathlineto{\pgfqpoint{8.835243in}{1.294377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.978320in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.049859in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.049859in}{1.901051in}}%
\pgfpathlineto{\pgfqpoint{8.978320in}{1.901051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.121398in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.192936in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.192936in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{9.121398in}{1.052241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.264475in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.336014in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.336014in}{1.594418in}}%
\pgfpathlineto{\pgfqpoint{9.264475in}{1.594418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.407552in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.479091in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.479091in}{2.570611in}}%
\pgfpathlineto{\pgfqpoint{9.407552in}{2.570611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.550629in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.622168in}{0.742955in}}%
\pgfpathlineto{\pgfqpoint{9.622168in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{9.550629in}{1.268221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715610in}{0.781638in}}%
\pgfpathlineto{\pgfqpoint{0.715610in}{0.883232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858687in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{0.858687in}{0.865740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001764in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{1.001764in}{0.884814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144841in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.968590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287918in}{0.852485in}}%
\pgfpathlineto{\pgfqpoint{1.287918in}{0.971845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430996in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{1.430996in}{1.062737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574073in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{1.574073in}{0.999911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717150in}{0.874946in}}%
\pgfpathlineto{\pgfqpoint{1.717150in}{0.976423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860227in}{1.021652in}}%
\pgfpathlineto{\pgfqpoint{1.860227in}{1.123418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003305in}{1.090834in}}%
\pgfpathlineto{\pgfqpoint{2.003305in}{1.185700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146382in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.972188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289459in}{1.356739in}}%
\pgfpathlineto{\pgfqpoint{2.289459in}{1.506236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432536in}{0.821978in}}%
\pgfpathlineto{\pgfqpoint{2.432536in}{0.916693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575614in}{1.854003in}}%
\pgfpathlineto{\pgfqpoint{2.575614in}{1.971990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718691in}{0.840140in}}%
\pgfpathlineto{\pgfqpoint{2.718691in}{0.929410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861768in}{0.857254in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{0.968482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004845in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{3.004845in}{1.129763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147923in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{3.147923in}{0.973965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291000in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{3.291000in}{1.555561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434077in}{2.077862in}}%
\pgfpathlineto{\pgfqpoint{3.434077in}{2.187209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577154in}{0.795093in}}%
\pgfpathlineto{\pgfqpoint{3.577154in}{0.923423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720232in}{0.916555in}}%
\pgfpathlineto{\pgfqpoint{3.720232in}{1.027454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863309in}{1.460886in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{1.597785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006386in}{1.029850in}}%
\pgfpathlineto{\pgfqpoint{4.006386in}{1.130772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149463in}{1.814067in}}%
\pgfpathlineto{\pgfqpoint{4.149463in}{1.934887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292541in}{2.249523in}}%
\pgfpathlineto{\pgfqpoint{4.292541in}{2.350968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435618in}{0.784037in}}%
\pgfpathlineto{\pgfqpoint{4.435618in}{0.923195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578695in}{0.933615in}}%
\pgfpathlineto{\pgfqpoint{4.578695in}{1.044734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721772in}{1.322249in}}%
\pgfpathlineto{\pgfqpoint{4.721772in}{1.446504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864850in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{4.864850in}{1.136853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007927in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{5.007927in}{1.908086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151004in}{1.675453in}}%
\pgfpathlineto{\pgfqpoint{5.151004in}{1.823878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294081in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{5.294081in}{0.909203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437159in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{5.437159in}{0.916148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580236in}{0.743567in}}%
\pgfpathlineto{\pgfqpoint{5.580236in}{0.916620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723313in}{0.756628in}}%
\pgfpathlineto{\pgfqpoint{5.723313in}{0.906152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.866390in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{5.866390in}{0.913017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.009468in}{0.756616in}}%
\pgfpathlineto{\pgfqpoint{6.009468in}{0.905957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.152545in}{0.739157in}}%
\pgfpathlineto{\pgfqpoint{6.152545in}{0.912140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295622in}{0.735825in}}%
\pgfpathlineto{\pgfqpoint{6.295622in}{0.908159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.438699in}{0.745694in}}%
\pgfpathlineto{\pgfqpoint{6.438699in}{0.918724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581777in}{0.742963in}}%
\pgfpathlineto{\pgfqpoint{6.581777in}{0.915988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724854in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{6.724854in}{1.293498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867931in}{2.027116in}}%
\pgfpathlineto{\pgfqpoint{6.867931in}{2.135554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.011008in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{7.011008in}{1.185463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.154086in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{7.154086in}{1.687145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297163in}{1.851559in}}%
\pgfpathlineto{\pgfqpoint{7.297163in}{1.964170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.440240in}{2.493809in}}%
\pgfpathlineto{\pgfqpoint{7.440240in}{2.591166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.583317in}{0.878972in}}%
\pgfpathlineto{\pgfqpoint{7.583317in}{1.015435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.726395in}{0.856046in}}%
\pgfpathlineto{\pgfqpoint{7.726395in}{1.005654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.869472in}{1.510583in}}%
\pgfpathlineto{\pgfqpoint{7.869472in}{1.651640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.012549in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{8.012549in}{1.543914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155626in}{1.206850in}}%
\pgfpathlineto{\pgfqpoint{8.155626in}{1.363706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.298704in}{1.794936in}}%
\pgfpathlineto{\pgfqpoint{8.298704in}{1.914475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.441781in}{1.549725in}}%
\pgfpathlineto{\pgfqpoint{8.441781in}{1.671791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.584858in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{8.584858in}{1.502925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.727935in}{1.788077in}}%
\pgfpathlineto{\pgfqpoint{8.727935in}{1.908257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.871012in}{1.230408in}}%
\pgfpathlineto{\pgfqpoint{8.871012in}{1.358346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.014090in}{1.844169in}}%
\pgfpathlineto{\pgfqpoint{9.014090in}{1.957932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.157167in}{0.999413in}}%
\pgfpathlineto{\pgfqpoint{9.157167in}{1.105069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.300244in}{1.533532in}}%
\pgfpathlineto{\pgfqpoint{9.300244in}{1.655304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.443321in}{2.521614in}}%
\pgfpathlineto{\pgfqpoint{9.443321in}{2.619607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.586399in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{9.586399in}{1.268221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658379in}{0.630264in}}{\pgfqpoint{9.071097in}{2.084074in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{0.829501in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{0.829501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.658379in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.729476in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{0.630264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658379in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{9.729476in}{2.714338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

